Low-Latency Bootstrapping for CKKS using Roots of Unity

We introduce Sparse Roots of Unity (SPRU) bootstrapping, a new bootstrapping algorithm for the CKKS homomorphic encryption scheme for approximate arithmetic. The original CKKS bootstrapping method relies on homomorphically evaluating a polynomial that approximates modular reduction modulo q. In contrast, SPRU bootstrapping directly embeds the additive group modulo q into the complex roots of unity, which can be evaluated natively in the CKKS scheme. This approach significantly reduces the multiplicative depth required for bootstrapping, enabling the use of a smaller ring dimension and improving efficiency. In practice, using the OpenFHE C++ library, SPRU bootstrapping achieves up to a 5x reduction in latency when applied to ciphertexts with a small number of slots.

==> mult_CKKS_real.tikz <==
\newcommand{\civv}[8]{
\node[#1,draw,thick,minimum width=#2,minimum height=.5cm] (#3) {};
\node[left=0cm of #3.east,draw,thick,fill=blue!10,inner sep=0pt,minimum height=.5cm,minimum width=#4] (m) {};
\node[left=0cm of #3.east,draw,thick,fill=blue!25,inner sep=0pt,minimum height=.5cm,minimum width=#5] (no) {\normalsize #6};
\node[left=0cm of #3.west] () {\normalsize #7};
\draw[decorate,decoration={brace,raise=.07cm}]
(m.north west) -- (#3.north east) node[above=.1cm,pos=.5] { \normalsize #8};
}

\begin{tikzpicture}[auto, node distance=1cm, >=latex']
\begin{scope}[scale=.95, transform shape]

\civv{}{5cm}{ci1}{2cm}{.5cm}{$e_1$}{$q$}{${\sf Ecd}(x_1)$}
\civv{below=1cm of ci1}{5cm}{ci2}{2cm}{.5cm}{$e_2$}{$q$}{${\sf Ecd}(x_2)$}

\node [right=.8cm of ci1,yshift=-.7cm,draw,thick,circle,minimum size=.2,inner sep=0pt] (prod) {$\times$};

\draw[->] ([xshift=.1cm,yshift=-.1cm] ci1.south east) -- (prod);
\draw[->] ([xshift=.1cm,yshift=.1cm] ci2.north east) -- (prod);

\civv{right=1cm of prod}{5cm}{ci3}{4cm}{2.5cm}{$e^\star$}{$q$}{${\sf Ecd}(x_1) \cdot {\sf Ecd}(x_2)$}

\draw[->] (prod) -- ([xshift=-.5cm] ci3.west);

\civv{right=3cm of ci3,xshift=-1cm}{3cm}{ci4}{2cm}{.5cm}{$e'$}{$q/\Delta$}{${\sf Ecd}(x_1 \cdot x_2)$}

\draw[->] ([xshift=.3cm]ci3.east) -- ([xshift=-.9cm] ci4.west);


\end{scope}
\end{tikzpicture}

==> sumbucket.tikz <==
\begin{tikzpicture}
\tikzstyle{bucket}=[rectangle, draw,minimum width=5cm,minimum height=.7cm]

\newcommand{\enc}[3]{
\node[bucket,#1] (#2) {\large #3};
\draw (#2) ++(-2.2,-.35) -- ++ (0,.7);
\draw (#2) ++(-1.9,-.35) -- ++ (0,.7);
\draw (#2) ++(1.9,-.35) -- ++ (0,.7);
\draw (#2) ++(2.2,-.35) -- ++ (0,.7);
}

\enc{}{B1}{$s_{b \cdot B+j}$}
\enc{below=.5cm of B1}{B2}{$s_{b \cdot B+j+\frac{B}{2}}$}
\node[right=.2cm of B1] {$\times$};
\node[right=.2cm of B2] {$\times$};
\enc{right=1cm of B1}{E1}{ \normalsize $\exp(2i\pi c_{b \cdot B+j} /q) \cdot \delta$ }
\enc{right=1cm of B2}{E2}{\normalsize $\exp(2i\pi c_{b \cdot B+j+\frac{B}{2}} /q) \cdot \delta$ }
\node[right=.2cm of E1] {$=$};
\node[right=.2cm of E2] {$=$};
\enc{right=1cm of E1}{P1}{$\cdots$}
\enc{right=1cm of E2}{P2}{$\cdots$}
\node[below=0cm of P1] {$+$};

\draw (P2) ++(-2.3,-.7) -- ++(4.6,0);

\enc{below=.7cm of P2}{S}{$\cdots$}
\enc{below=1cm of S}{T}{\normalsize $\exp(2i\pi \cdot c_{b \cdot B+j^\star_b} /q)$}

\draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (-2.1,0) -- (2.1,0) node[midway,yshift=3em]{\normalsize $0 \leq j < B/2$};

\draw[->] (S.south) ++(0,-.1)  --  ++(0,-.8) node[midway,xshift=2.5em]{\normalsize ${\sf Tr}_{N/2 \rightarrow h}$};

\end{tikzpicture}

==> sumbucket_slots.tikz <==
\begin{tikzpicture}
\tikzstyle{bucket}=[rectangle, draw,minimum width=5cm,minimum height=.7cm]

\newcommand{\enc}[3]{
\node[bucket,#1] (#2) {\large #3};
\draw (#2) ++(-2.2,-.35) -- ++ (0,.7);
\draw (#2) ++(-1.9,-.35) -- ++ (0,.7);
\draw (#2) ++(1.9,-.35) -- ++ (0,.7);
\draw (#2) ++(2.2,-.35) -- ++ (0,.7);
}

\enc{}{B1}{$s_{b \cdot B+k}$}

\node[below=.3cm of B1] {$\vdots$};

\enc{below=1.5cm of B1}{B2}{$s_{b \cdot B+k+(2n-1)\frac{B}{2n}}$}

\node[right=.2cm of B1] {$\times$};
\node[right=.2cm of B2] {$\times$};
\enc{right=1cm of B1}{E1}{\normalsize $\exp(2i\pi \cdot C_{b \cdot B+k,a} / q) $ }

\node[below=.3cm of E1] {$\vdots$};

\enc{right=1cm of B2}{E2}{\normalsize $\exp(2i\pi \cdot C_{b \cdot B+k+ \cdot,a} / q) $ }
\node[right=.2cm of E1] {$=$};
\node[right=.2cm of E2] {$=$};
\enc{right=1cm of E1}{P1}{$\cdots$}
\enc{right=1cm of E2}{P2}{$\cdots$}

\node[below=0cm of P1] {$+$};
\node[below=.3cm of P1] {$\vdots$};
\node[above=0cm of P2] {$+$};


\draw (P2) ++(-2.3,-.7) -- ++(4.6,0);

\enc{below=.7cm of P2}{S}{$\cdots$}
\enc{below=1cm of S}{T}{\normalsize $\exp(2i\pi \cdot C_{b \cdot B+j^\star_b,a} / q)$}

\draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (-2.1,0) -- (2.1,0) node[midway,yshift=3em]{\normalsize $0 \leq k < B/(2n)$};

\draw[->] (S.south) ++(0,-.1)  --  ++(0,-.8) node[midway,xshift=2.5em]{\normalsize ${\sf Tr}_{N/2 \rightarrow hn}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-2.7,-2.3) -- (-2.7,0) node[midway,xshift=-1.5em] {\normalsize  $2n$};


\end{tikzpicture}

==> trace.tikz <==
\pgfmathsetseed{1}

% Define the size of the main rectangle and the number of blocks
\def\blockwidth{2} % Width of each block
\def\blockheight{1}  % Height of the rectangle
\def\nblocks{8}      % Number of blocks
\def\nsubrects{4}    % Number of vertical rectangles in each block

\def\parendistance{0.2}

\draw[very thick] (0,0) rectangle ++(\nblocks*\blockwidth,\blockheight);

% Loop to create the blocks
\foreach \i in {0,...,7} {
    % \draw[very thick] (\i*\blockwidth, 0) rectangle ++(\blockwidth, \blockheight);

    % Loop to create the vertical rectangles within each block
   \foreach \j in {0,...,3} {
        % Calculate x position of the sub-rectangle
       \pgfmathsetmacro{\xpos}{\i*\blockwidth + \j*\blockwidth/\nsubrects}

        % Draw the vertical rectangle with random color
        \draw (\xpos, 0) rectangle ++(\blockwidth/\nsubrects, \blockheight);
    }
    
  }

\draw [thick,decorate,decoration={brace,amplitude=15pt,mirror,raise=.1cm}]
  (1.25,0) -- (1.25+7*\blockwidth,0) ;

\foreach \i in {1,...,6} {

  % Calculate positions for the brace
    \pgfmathsetmacro{\parenleft}{(\i+.37)*\blockwidth + \blockwidth/\nsubrects}
    \pgfmathsetmacro{\parenright}{(\i+1.37)*\blockwidth - \blockwidth/\nsubrects}

    \draw[thick] (\parenleft,-0.1) -- (\parenleft,-0.35);
}

\foreach \i in {0,...,7} {

  % Calculate positions for the brace
    \pgfmathsetmacro{\parenleft}{(\i+.37)*\blockwidth + \blockwidth/\nsubrects}
    \pgfmathsetmacro{\parenright}{(\i+1.37)*\blockwidth - \blockwidth/\nsubrects}

    \draw[thick,arrows = {-Latex[width'=0pt .5, length=6pt]}] (1.25+3.5*\blockwidth,-0.6) -- (\parenleft,-2);
}



\begin{scope}[yshift=-3cm]

\draw[very thick] (0,0) rectangle ++(\nblocks*\blockwidth,\blockheight);

\foreach \i in {0,...,7} {
    % Draw the outer block

    \draw[very thick] (\i*\blockwidth,0) rectangle ++(\blockwidth,\blockheight);

    % Loop to create the vertical rectangles within each block
   \foreach \j in {0,...,3} {
        % Calculate x position of the sub-rectangle
       \pgfmathsetmacro{\xpos}{\i*\blockwidth + \j*\blockwidth/\nsubrects}
        
        % Draw the vertical rectangle with random color
        \draw (\xpos, 0) rectangle ++(\blockwidth/\nsubrects, \blockheight);
    }
    
  }

\end{scope}

\node[circle,draw,thick,minimum size=1.3cm] at (-1.5,-1) (op) {\large ${\sf Tr}_{N/2 \rightarrow a}$};

\draw[thick,->] (0,.5) .. controls (-1,.5) and (-1.5,0) .. (op.north);

\draw[thick,->] (op.south) .. controls (-1.5,-2) and (-1,-2.5) .. (0,-2.5);

\draw [thick,decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (0,-2.2) -- (\blockwidth,-2.2) node[midway,yshift=3em]{\large $a$};

\draw [thick,decorate,decoration={brace,amplitude=10pt,raise=4ex}]
  (0,1) -- (8*\blockwidth,1) node[midway,yshift=4em]{\large $N/2$};


